Graph Neural Networks for the Graphical Bootstrap

We study a graph classification problem involving over 20 million graphs, arising from high-order perturbative computations of correlators in planar $\mathcal{N}=4$ super-Yang--Mills, a model closely related to the theory of the strong nuclear force. We benchmark graph neural networks, including graph transformers, achieving robust generalization to larger graphs with up to $99.996\%$ ROC AUC. Then, we analyze how the models can be used to gain a computational speedup compared to the traditional graphical bootstrap algorithm, through shrinking the redundant data by up to $85.5\%$ at the level of denominator graphs. Finally, we study the embeddings of the models to investigate their interpretability.

==> img/f_graphs.tex <==
%\documentclass[tikz,border=5pt]{standalone}
%\usepackage{amsmath}
%\usetikzlibrary{calc,decorations.pathreplacing}
%\begin{document}

\newcommand{\fgraphone}{\vcenter{\hbox{%
\begin{tikzpicture}[
    baseline={(current bounding box.center)},
    scale=0.4,
    every node/.style={circle,fill=black,inner sep=1pt},
    baseedge/.style={black,thin},
    dashededge/.style={blue,thin,dashed}
]
    \coordinate (A) at (0,3.6);
    \coordinate (B) at (0,0);
    \coordinate (C) at (1.55,2.25);
    \coordinate (D) at (0.95,1.25);
    \coordinate (E) at (0.32,1.70);
    \coordinate (F) at (0.88,2.45);
    \coordinate (G) at (1.58,1.32);
    \coordinate (H) at (3.10,1.75);

    \draw[baseedge] (A)--(B);
    \draw[baseedge] (A)--(H);
    \draw[baseedge] (B)--(H);
    \draw[baseedge] (A)--(E);
    \draw[baseedge] (A)--(F);
    \draw[baseedge] (A)--(C);
    \draw[baseedge] (B)--(E);
    \draw[baseedge] (B)--(D);
    \draw[baseedge] (B)--(G);
    \draw[baseedge] (E)--(F);
    \draw[baseedge] (E)--(D);
    \draw[baseedge] (F)--(D);
    \draw[baseedge] (F)--(C);
    \draw[baseedge] (D)--(C);
    \draw[baseedge] (D)--(G);
    \draw[baseedge] (C)--(G);
    \draw[baseedge] (C)--(H);
    \draw[baseedge] (G)--(H);

    \draw[dashededge] (A) to[bend left=1] (D);
    \draw[dashededge] (B) to[bend right=16] (C);

    \node at (A) {};
    \node at (B) {};
    \node at (C) {};
    \node at (D) {};
    \node at (E) {};
    \node at (F) {};
    \node at (G) {};
    \node at (H) {};
\end{tikzpicture}%
}}}

\newcommand{\fgraphtwo}{\vcenter{\hbox{%
\begin{tikzpicture}[
    baseline={(current bounding box.center)},
    scale=0.4,
    every node/.style={circle,fill=black,inner sep=1pt},
    baseedge/.style={black,thin},
    dashededge/.style={blue,thin,dashed}
]
    \coordinate (A) at (0,3.6);
    \coordinate (B) at (0,0);
    \coordinate (U) at (0.35,2.26);
    \coordinate (C) at (1.33,2.35);
    \coordinate (L) at (0.55,1.46);
    \coordinate (M) at (0.96,1.22);
    \coordinate (R) at (1.77,1.43);
    \coordinate (H) at (3.10,1.77);

    \draw[baseedge] (A)--(B);
    \draw[baseedge] (A)--(H);
    \draw[baseedge] (B)--(H);
    \draw[baseedge] (A)--(U);
    \draw[baseedge] (A)--(C);
    \draw[baseedge] (B)--(U);
    \draw[baseedge] (B)--(L);
    \draw[baseedge] (B)--(M);
    \draw[baseedge] (U)--(L);
    \draw[baseedge] (U)--(C);
    \draw[baseedge] (L)--(M);
    \draw[baseedge] (L)--(C);
    \draw[baseedge] (M)--(C);
    \draw[baseedge] (M)--(R);
    \draw[baseedge] (M)--(H);
    \draw[baseedge] (C)--(R);
    \draw[baseedge] (C)--(H);
    \draw[baseedge] (R)--(H);

    \draw[dashededge] (C) to[bend left=30] (B);
    \draw[dashededge] (C) to[bend right=30] (B);

    \node at (A) {};
    \node at (B) {};
    \node at (U) {};
    \node at (C) {};
    \node at (L) {};
    \node at (M) {};
    \node at (R) {};
    \node at (H) {};
\end{tikzpicture}%
}}}

\newcommand{\fgraphthree}{\vcenter{\hbox{%
\begin{tikzpicture}[
    baseline={(current bounding box.center)},
    scale=0.4,
    every node/.style={circle,fill=black,inner sep=1pt},
    baseedge/.style={black,thin},
    dashededge/.style={blue,thin,dashed}
]
    \coordinate (L)  at (0,1.7);
    \coordinate (T)  at (1.2,3.3);
    \coordinate (R)  at (2.4,1.7);
    \coordinate (Bo) at (1.2,0.1);
    \coordinate (UL) at (0.82,2.05);
    \coordinate (UR) at (1.58,2.05);
    \coordinate (DL) at (0.82,1.25);
    \coordinate (DR) at (1.58,1.25);

    \draw[baseedge] (L)--(T)--(R)--(Bo)--(L);
    \draw[baseedge] (L)--(UL);
    \draw[baseedge] (L)--(DL);
    \draw[baseedge] (T)--(UL);
    \draw[baseedge] (T)--(UR);
    \draw[baseedge] (R)--(UR);
    \draw[baseedge] (R)--(DR);
    \draw[baseedge] (Bo)--(DL);
    \draw[baseedge] (Bo)--(DR);
    \draw[baseedge] (UL)--(UR);
    \draw[baseedge] (UL)--(DL);
    \draw[baseedge] (UR)--(DR);
    \draw[baseedge] (DL)--(DR);

    \node at (L) {};
    \node at (T) {};
    \node at (R) {};
    \node at (Bo) {};
    \node at (UL) {};
    \node at (UR) {};
    \node at (DL) {};
    \node at (DR) {};
\end{tikzpicture}%
}}}

\begin{center}
\resizebox{0.98\linewidth}{!}{%
\begin{tabular}{c c c c c c}
$\displaystyle f^{(8)}=$ & $\fgraphone$ & $+$ & $\fgraphtwo$ & $-$ & $\fgraphthree$ \\
& {\small $f_{1,1}^{(8)}$} & & {\small $f_{2,1}^{(8)}$} & & {\small $f_{3,1}^{(8)}$}
\end{tabular}%
}
\end{center}

%\end{document}

==> img/rung_rule.tex <==
\begin{tikzpicture}[
   scale=0.5,
    every node/.style={circle,fill=black,inner sep=1.0pt},
    baseedge/.style={black,thin},
    edge/.style={thin}
]

\begin{scope}
    \coordinate (L)  at (0,1.7);
    \coordinate (T)  at (1.2,3.3);
    \coordinate (R)  at (2.4,1.7);
    \coordinate (Bo) at (1.2,0.1);
    \coordinate (UL) at (0.82,2.05);
    \coordinate (UR) at (1.58,2.05);
    \coordinate (DL) at (0.82,1.25);
    \coordinate (DR) at (1.58,1.25);

    \draw[baseedge] (L)--(T)--(R)--(Bo)--(L);
    \draw[baseedge] (L)--(UL);
    \draw[baseedge] (L)--(DL);
    \draw[baseedge] (T)--(UL);
    \draw[baseedge] (T)--(UR);
    \draw[baseedge] (R)--(UR);
    \draw[baseedge] (R)--(DR);
    \draw[baseedge] (Bo)--(DL);
    \draw[baseedge] (Bo)--(DR);
    \draw[red,edge] (UL)--(UR);
    \draw[red,edge] (UL)--(DL);
    \draw[red,edge] (UR)--(DR);
    \draw[red,edge] (DL)--(DR);

    \node at (L) {};
    \node at (T) {};
    \node at (R) {};
    \node at (Bo) {};
    \node at (UL) {};
    \node at (UR) {};
    \node at (DL) {};
    \node at (DR) {};
\end{scope}

\node[draw=none,fill=none,shape=rectangle,font=\large] at (4.4,1.75) {$\rightarrow$};

\begin{scope}[shift={(6.4,0)}]
    \coordinate (Lr)  at (0,1.7);
    \coordinate (Tr)  at (1.2,3.3);
    \coordinate (Rr)  at (2.4,1.7);
    \coordinate (Bor) at (1.2,0.1);
    \coordinate (ULr) at (0.82,2.05);
    \coordinate (URr) at (1.58,2.05);
    \coordinate (DLr) at (0.82,1.25);
    \coordinate (DRr) at (1.58,1.25);
    \coordinate (O) at (1.2,1.65);

    \draw[baseedge] (Lr)--(Tr)--(Rr)--(Bor)--(Lr);
    \draw[baseedge] (Lr)--(ULr);
    \draw[baseedge] (Lr)--(DLr);
    \draw[baseedge] (Tr)--(ULr);
    \draw[baseedge] (Tr)--(URr);
    \draw[baseedge] (Rr)--(URr);
    \draw[baseedge] (Rr)--(DRr);
    \draw[baseedge] (Bor)--(DLr);
    \draw[baseedge] (Bor)--(DRr);
    \draw[baseedge] (ULr)--(O);
    \draw[baseedge] (URr)--(O);
    \draw[baseedge] (DRr)--(O);
    \draw[baseedge] (DLr)--(O);
    \draw[red,edge] (ULr)--(URr);
    \draw[red,edge] (ULr)--(DLr);
    \draw[red,edge] (URr)--(DRr);
    \draw[red,edge] (DLr)--(DRr);
    \draw[blue,dash pattern=on 4pt off 2pt] (ULr) to[bend left=40] (DRr);
    \draw[blue,dash pattern=on 4pt off 2pt] (URr) to[bend right=40] (DLr);

    \node at (Lr) {};
    \node at (Tr) {};
    \node at (Rr) {};
    \node at (Bor) {};
    \node at (ULr) {};
    \node at (URr) {};
    \node at (DLr) {};
    \node at (DRr) {};
    \node at (O) {};
\end{scope}

\end{tikzpicture}

